Latency Analysis of Systems with Multiple Interfaces for Ultra-Reliable M2M Communication

One of the ways to satisfy the requirements of ultra-reliable low latency communication for mission critical Machine-type Communications (MTC) applications is to integrate multiple communication interfaces. In order to estimate the performance in terms of latency and reliability of such an integrated communication system, we propose an analysis framework that combines traditional reliability models with technology-specific latency probability distributions. In our proposed model we demonstrate how failure correlation between technologies can be taken into account. We show for the considered scenario with fiber and different cellular technologies how up to 5-nines reliability can be achieved and how packet splitting can be used to reduce latency substantially while keeping 4-nines reliability. The model has been validated through simulation.

==> 15-state_diagram.tikz <==
%!TEX root = main.tex
\begin{tikzpicture}[->, >=stealth', auto, semithick, node distance=3.5cm]
\tikzstyle{every state}=[fill=white,draw=black,thick,text=black,scale=0.9,align=center]
\node[state]    (A)[fill=green!20]   {\textbf{1}\\All OK};
\node[state]    (C)[right of=A,fill=yellow!20]   {\textbf{3}\\C2\\fail};
\node[state]    (B)[above of=C,fill=yellow!20]   {\textbf{2}\\C1\\fail};
\node[state]    (D)[below of=C,fill=yellow!20]   {\textbf{4}\\Fi\\fail};
\node[state]    (E)[below of=D,fill=orange!20]   {\textbf{5}\\BS\\fail};

\node[state]    (G)[right of=B,fill=orange!20]   {\textbf{7}\\C1+Fi\\fail};
\node[state]    (F)[above of=G,fill=orange!20]   {\textbf{6}\\C1+C2\\fail};
\node[state]    (H)[below of=G,fill=orange!20]   {\textbf{8}\\C1+BS\\fail};
\node[state]    (I)[below of=H,fill=orange!20]   {\textbf{9}\\C2+Fi\\fail};
\node[state]    (J)[below of=I,fill=orange!20]   {\textbf{10}\\C2+BS\\fail};
\node[state]    (K)[below of=J,fill=red!30]      {\textbf{11}\\Fi+BS\\fail};

\node[state]    (L)[right of=G,fill=red!30]   {\textbf{12}\\C1+C2+Fi\\fail};
\node[state]    (M)[below of=L,fill=orange!20]{\textbf{13}\\C1+C2+BS\\fail};
\node[state]    (N)[below of=M,fill=red!30]   {\textbf{14}\\C1+Fi+BS\\fail};
\node[state]    (O)[below of=N,fill=red!30]   {\textbf{15}\\C2+Fi+BS\\fail};
\path[<->]
(A) edge[bend left=10]     node{C1}         (B)
(A) edge[bend left=0]     node{C2}         (C)
(A) edge[bend left=0]     node{Fi}         (D)
(A) edge[bend right=10]     node{BS}         (E)

(B) edge[bend left=10]     node[pos=0.1]{C2}         (F)
(B) edge[bend left=0]     node[pos=0.2]{Fi}         (G)
(B) edge[bend left=0]     node[pos=0.08]{BS}         (H)

(C) edge[bend right=10]     node[pos=0.1]{C1}         (F)
(C) edge[bend left=10]     node[pos=0.1]{Fi}         (I)
(C) edge[bend left=10,below]     node[pos=0.05]{BS}         (J)
(D) edge[bend right=10]     node[pos=0.1]{C1}         (G)
(D) edge[bend left=0]     node[pos=0.1]{C2}         (I)
(D) edge[bend left=5]     node[pos=0.1]{BS}         (K)
(E) edge[bend right=10]     node[pos=0.05]{C1}         (H)
(E) edge[bend left=0]     node[pos=0.11]{C2}         (J)
(E) edge[bend right=10]     node[pos=0.08]{Fi}         (K)

(F) edge[bend left=20]     node[pos=0.08]{Fi}         (L)
(F) edge[bend left=0]     node[pos=0.08]{BS}         (M)

(G) edge[bend left=0]     node[pos=0.2]{C2}         (L)
(G) edge[bend left=0]     node[pos=0.08]{BS}         (N)

(H) edge[bend left=0]     node[pos=0.2]{C2}         (M)
(H) edge[bend left=0]     node[pos=0.1]{Fi}         (N)

(I) edge[bend left=0]     node[pos=0.06]{C1}         (L)
(I) edge[bend right=10]     node[pos=0.1]{BS}         (O)

(J) edge[bend left=0]     node[pos=0.06]{C1}         (M)
(J) edge[bend left=0]     node[pos=0.2]{Fi}         (O)

(K) edge[bend left=0]     node[pos=0.05]{C1}         (N)
(K) edge[bend right=10,below]     node[pos=0.18]{C2}         (O)


%  (B) edge[bend left=10]     node{$\mu_\text{C1}$}         (A)
%  (A) edge[bend left=10]     node{$\lambda_\text{C2}$}         (C)
%  (C) edge[bend left=10]     node{$\mu_\text{C2}$}         (A)
%  (A) edge[bend left=10]     node{$\lambda_\text{Fi}$}         (D)
%  (D) edge[bend left=10, above]     node{$\mu_\text{Fi}$}         (A)
%  (A) edge[bend right=25, below]     node{$\lambda_\text{BS}$}         (H)
%  (H) edge[bend left=40]     node{$\mu_\text{BS}$}         (A)

% % 2nd col
%  (B) edge[bend left=25]     node [pos=0.35] {$\lambda_\text{C2}$}         (E)
%  (E) edge				    node [pos=0.2] {$\mu_\text{C2}$}         (B)

%  (B) edge[bend left=10]     node [pos=0.1] {$\lambda_\text{Fi}$}         (F)
%  (F) edge[bend left=10]     node [pos=0.1] {$\mu_\text{Fi}$}         (B)

%  (C) edge[bend left=10]     node [pos=0.1] {$\lambda_\text{C1}$}         (E)
%  (E) edge[bend left=10]     node [pos=0.1] {$\mu_\text{C1}$}         (C)
%  (C) edge[bend left=10]     node [pos=0.1] {$\lambda_\text{Fi}$}         (G)
%  (G) edge[bend left=10]     node [pos=0.1] {$\mu_\text{Fi}$}         (C)

%  (D) edge[bend left=10]     node [pos=0.1] {$\lambda_\text{C1}$}         (F)
%  (F) edge[bend left=10]     node [pos=0.1] {$\mu_\text{C1}$}         (D)
 
%  (D) edge				    node [pos=0.2] {$\lambda_\text{C2}$}         (G)
%  (G) edge[bend left=10]     node [pos=0.35] {$\mu_\text{C2}$}         (D)

%  (D) edge[bend left=5]     node{$\lambda_\text{BS}$}         (J)
%  (J) edge[bend left=5, above]     node{$\mu_\text{BS}$}         (D)
 

% % 3rd col
%  (E) edge[bend left=10]     node{$\lambda_\text{Fi}$}         (I)
%  (I) edge[bend left=10]     node{$\mu_\text{Fi}$}         (E)

%  (F) edge[bend left=10]     node{$\lambda_\text{C2}$}         (I)
%  (I) edge[bend left=10]     node{$\mu_\text{C2}$}         (F)

%  (G) edge[bend left=10]     node{$\lambda_\text{C1}$}         (I)
%  (I) edge[bend left=10]     node{$\mu_\text{C1}$}         (G)

%  (H) edge				    node{$\lambda_\text{Fi}$}         (J)
%  (J) edge[bend left=10]     node{$\mu_\text{Fi}$}         (H)



%     edge[bend left]     node{$(1-p)^2$}     (B)
%     edge[bend left,below]      node{$p(1-p)$}      (D)
%     edge[bend right]    node{$p(1-p)$}      (C)
% (B) edge                node{$1$}           (D)
% (C) edge                node{$1$}           (D)
% (D) edge[loop right]    node{$(1-q)^2$}     (D)
%     edge[bend right,right]    node{$q(1-q)$}      (B)
%     edge[bend left]     node{$q(1-q)$}      (C)
%     edge[bend left,above]     node{$q^2$}         (A)
;
\end{tikzpicture}

==> 5-state_diagram.tikz <==
%!TEX root = main.tex
\begin{tikzpicture}[->, >=stealth', auto, semithick, node distance=3.5cm]
\tikzstyle{every state}=[fill=white,draw=black,thick,text=black,scale=1,align=center]
\node[state]    (A)[fill=green!20]   {\textbf{1}\\All OK};
\node[state]    (B)[above right of=A,fill=yellow!20]   {\textbf{2}\\C1\\fail};
\node[state]    (C)[below right of=A,fill=yellow!20]   {\textbf{3}\\C2\\fail};
\node[state]    (D)[below right of=B,fill=red!30]   {\textbf{4}\\C2+C1\\fail};
\node[state]    (E)[below right of=C,fill=red!30]   {\textbf{5}\\BS\\fail};
\path
 (A) edge[bend left=10]     node{$\lambda_\text{C1}$}         (B)
 (B) edge[bend left=10]     node{$\mu_\text{C1}$}         (A)
 (A) edge[bend left=10]     node{$\lambda_\text{C2}$}         (C)
 (C) edge[bend left=10, above]     node{$\mu_\text{C2}$}         (A)
 (A) edge[bend right=25, below]     node{$\lambda_\text{BS}$}         (E)
 (E) edge[bend left=40]     node{$\mu_\text{BS}$}         (A)

% % 2nd col
 (B) edge[bend left=10]     node {$\lambda_\text{C2}$}         (D)
 (D) edge[bend left=10]     node {$\mu_\text{C2}$}         (B)
 (C) edge[bend left=10]     node {$\lambda_\text{C1}$}         (D)
 (D) edge[bend left=10]     node {$\mu_\text{C1}$}         (C)

;
\end{tikzpicture}
